Reinformed Dreamer: An Asymmetric World Model Efficiently Trained through Latent Guidance

Much like humans benefit from guidance while learning, reinforcement learning algorithms may benefit from additional supervision beyond rewards. Leveraging additional information during training to learn better representations and behaviors has been the focus of asymmetric reinforcement learning. This learning paradigm has proven effective under partial observability when additional state information is available, but also under full observability when more refined state information is available. Focusing on model-based reinforcement learning, we study the effect of asymmetric learning on observation representations and on privileged information representations. First, we identify a limitation in the privileged information representations learned by an asymmetric model-based algorithm known as the Informed Dreamer. Then, we propose a novel asymmetric representation learning objective using latent guidance, resulting in a new algorithm called the Reinformed Dreamer. Experiments across several benchmarks show a more consistent improvement over Dreamer than previous asymmetric approaches.

==> tikz/dynamics.tex <==
\node[distribution, above left=-0.15cm of s0] {$P$} ;
\node[distribution, above left=-0.15cm of i0] {$\tilde{I}$} ;
\node[distribution, above left=-0.15cm of o0] {$\tilde{O}$} ;
\node[distribution, below left=-0.15cm of r0] {$R$} ;
\node[distribution, above left=-0.15cm of s1] {$T$} ;


==> tikz/encoder.tex <==
\node[encoded] (e0)   at (0.0, -3.1) {} ; \node[label] (e0t) at (e0) {$e$} ;
\node[encoded] (e1)    at (2.0, -3.1) {} ; \node[label] (e1t) at (e1) {$e$} ;
\node[encoded] (e2)    at (4.0, -3.1) {} ; \node[label] (e2t) at (e2) {$e$} ;

\draw[arrow] (z0) to (e0) ; % \draw[arrow] (a-1) to (e-1) ;
\draw[arrow] (o0) to (e0) ;
\draw[arrow] (z1) to (e1) ; % \draw[arrow] (a0) to (e0) ;
\draw[arrow] (o1) to (e1) ;
\draw[arrow] (z2) to (e2) ; % \draw[arrow] (a1) to (e1) ;
\draw[arrow] (o2) to (e2) ;

% \draw[arrow] (a-1) to (z0) ;
\draw[arrow] (z0) to[bend right=25] (z1) ; \draw[arrow] (e0) to (z1) ; \draw[arrow] (a0) to (z1) ;
\draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (e1) to (z2) ; \draw[arrow] (a1) to (z2) ;
% \draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (e1) to (z2) ;

\node[distribution, above right=-0.2cm and -0.1cm of e0] {$q_\phi^e$} ;


==> tikz/history.tex <==
\node[observation] (o0) at (0, -2) {}; \node[label] (o0t) at (o0) {$o$} ;
\node[observation] (o1) at (2, -2) {}; \node[label] (o1t) at (o1) {$o$} ;
\node[observation] (o2) at (4, -2) {}; \node[label] (o2t) at (o2) {$o$} ;

\node[action] (a0) at (1, -2) {}; \node[label] (a0t) at (a0) {$a$} ;
\node[action] (a1) at (3, -2) {}; \node[label] (a1t) at (a1) {$a$} ;


==> tikz/imagined.tex <==
\node[value] (v0) at (0.0, -1) {}; \node[label] (v0t) at (v0) {$\hat v$} ;
\node[value] (v1) at (2.0, -1) {}; \node[label] (v1t) at (v1) {$\hat v$} ;
\node[value] (v2) at (4.0, -1) {}; \node[label] (v2t) at (v2) {$\hat v$} ;

% \node[action] (a-1) at (-1, -2) {} ; \node[label] (a-1t) at (a-1) {$/$} ;
\node[action] (a0) at (1, -2) {} ; \node[label] (a0t) at (a0) {$a$} ;
\node[action] (a1) at (3, -2) {} ; \node[label] (a1t) at (a1) {$a$} ;

\node[reward] (r-1) at (-1, -1) {}; \node[label] (r-1t) at (r-1) {$/$} ;
\node[reward] (r0) at (1, -1) {}; \node[label] (r0t) at (r0) {$\hat r$} ;
\node[reward] (r1) at (3, -1) {}; \node[label] (r1t) at (r1) {$\hat r$} ;

\draw[loss] (p0) to (r-1) ; \draw[loss] (p0) to[bend right = 0] (v0) ;
\draw[loss] (p1) to (r0) ; \draw[loss] (p1) to[bend right = 0] (v1) ;
\draw[loss] (p2) to node[pos=0.95, right, align=left] {$p_\phi^r$} (r1) ; \draw[loss] (p2) to[bend right = 0] node[pos=0.95, right, align=left] {$v_\chi$} (v2) ;

\draw[arrow] (z0) to[bend right=33] (z1) ; \draw[arrow] (p0) to (z1) ; \draw[arrow] (a0) to (z1) ;
\draw[arrow] (z1) to[bend right=33] (z2) ; \draw[arrow] (p1) to (z2) ; \draw[arrow] (a1) to (z2) ;
% \draw[arrow] (z1) to[bend right=33] (z2) ; \draw[arrow] (p1) to (z2) ; \draw[arrow] (a1) to (z2) ;


==> tikz/initial.tex <==
\node[statistic] (z0) at (-1.0, \rec) {} ; \node[label] (z0t) at (z0) {$/$} ;
% \node[action] (a-1) at (-1, -2) {} ; \node[label] (a-1t) at (a-1) {$/$} ;


==> tikz/ipomdp.tex <==
\draw[zone, opacity=0.30] (-0.4, -0.70) rectangle (4.4, -2.35) ;
\draw[zone, opacity=0.40] (-0.3, -1.75) rectangle (4.3, -2.25) ;

\input{tikz/trajectory}

\node[state] (s0) at (0, 0) {} ; \node[label] (s0t) at (s0) {$s$} ;
\node[state] (s1) at (2, 0) {} ; \node[label] (s1t) at (s1) {$s$} ;
\node[state] (s2) at (4, 0) {} ; \node[label] (s2t) at (s2) {$s$} ;

\draw[arrow] (s0) to (i0) ;
\draw[arrow] (i0) to (o0) ;

\draw[arrow] (s0) to (r0) ; \draw[arrow] (a0) to (r0) ;
\draw[arrow] (s0) to (s1) ; \draw[arrow] (a0) to (s1) ;

\draw[arrow] (s1) to (i1) ;
\draw[arrow] (i1) to (o1) ;

\draw[arrow] (s1) to (r1) ; \draw[arrow] (a1) to (r1) ;
\draw[arrow] (s1) to (s2) ; \draw[arrow] (a1) to (s2) ;

\draw[arrow] (s2) to (i2) ;
\draw[arrow] (i2) to (o2) ;


==> tikz/legend.tex <==
\node[label, text=MyGray, align=center, text width=2cm, anchor=center] (dots) at (5.2, 0) {$\dots$} ;
\node[label, text=MyLighterBlue, align=center, text width=2cm, anchor=center] (train) at (5.2, -1) {training} ;
\node[label, text=MyLightBlue, align=center, text width=2cm, anchor=center] (exec) at (5.2, -2) {execution} ;

% \node[label, text=MyLighterBlue, align=center, text width=2cm, anchor=center] (train_phantom) at (-0.2, -1) {\phantom{training}} ;
% \node[label, text=MyLightBlue, align=center, text width=2cm, anchor=center] (exec_phantom) at (-0.2, -2) {\phantom{execution}} ;


==> tikz/loss_asym.tex <==
\node[reward] (r-1) at (-1, -1) {} ; \node[label] (r-1t) at (r-1) {$/$} ;

\draw[loss] (e0) to (r-1) ;
\draw[loss] (e1) to (r0) ;
\draw[loss] (e2) to node[pos=0.95, right, align=left] {$p_\phi^r$} (r1) ;

\draw[loss] (e0) to[bend right = 25] (i0) ;
\draw[loss] (e1) to[bend right = 25] (i1) ;
\draw[loss] (e2) to[bend right = 25] node[pos=0.95, right, align=left] {$p_\phi^i$} (i2) ;

\draw[loss] (e0) to (p0) ;
\draw[loss] (e1) to (p1) ;
\draw[loss] (e2) to node[pos=0.50, right=-0.08cm, align=left] {\tiny $\text{--}\!\operatorname{KL}$} (p2) ;


==> tikz/loss_reinformed.tex <==
\node[reward] (r-1) at (-1, -1) {} ; \node[label] (r-1t) at (r-1) {$/$} ;

\draw[loss] (e0) to[bend left=16] (r-1) ;
\draw[loss] (e1) to[bend left=16] (r0) ;
\draw[loss] (e2) to[bend left=16] node[pos=0.95, right, align=left] {$p_\phi^r$} (r1) ;

\draw[loss] (e0) to[bend right = 25] (i0) ;
\draw[loss] (e1) to[bend right = 25] (i1) ;
\draw[loss] (e2) to[bend right = 25] node[pos=0.95, right, align=left] {$p_\phi^i$} (i2) ;

\draw[loss] (e0) to[bend right=35] (p0) ;
\draw[loss] (e1) to[bend right=35] (p1) ;
\draw[loss] (e2) to[bend right=35] node[pos=0.60, left=-0.1cm, align=right] {\tiny $\text{--}\!\operatorname{KL}$} (p2) ;

\draw[loss] (u0) to (p0) ;
\draw[loss] (u1) to (p1) ;
\draw[loss] (u2) to node[pos=0.50, right=-0.08cm, align=left] {\tiny $\text{--}\!\operatorname{KL}$} (p2) ;


==> tikz/loss_sym.tex <==
\node[reward] (r-1) at (-1, -1) {} ; \node[label] (r-1t) at (r-1) {$/$} ;

\draw[loss] (e0) to (r-1) ;
\draw[loss] (e1) to (r0) ;
\draw[loss] (e2) to node[pos=0.95, right, align=left] {$p_\phi^r$} (r1) ;

\draw[loss] (e0) to[bend right = 25] (o0) ;
\draw[loss] (e1) to[bend right = 25] (o1) ;
\draw[loss] (e2) to[bend right = 25] node[pos=0.95, right, align=left] {$p_\phi^o$} (o2) ;

\draw[loss] (e0) to (p0) ;
\draw[loss] (e1) to (p1) ;
\draw[loss] (e2) to node[pos=0.50, right=-0.08cm, align=left] {\tiny $\text{--}\!\operatorname{KL}$} (p2) ;


==> tikz/policy.tex <==
\draw[arrow, bend left = \bendone] (z0) to (a0) ;
\draw[arrow, bend left = \bendtwo] (e0) to (a0) ;
\draw[arrow, bend left = \bendone] (z1) to (a1) ;
\draw[arrow, bend left = \bendtwo] (e1) to (a1) ;

\node[distribution, above left=-0.20 and -0.0 of a0, align=right] {$\pi_\theta$} ;


==> tikz/prior.tex <==
\node[prior] (p0)     at (0.0, \pos) {} ; \node[label] (p0t) at (p0) {$\hat e$} ;
\node[prior] (p1)      at (2.0, \pos) {} ; \node[label] (p1t) at (p1) {$\hat e$} ;
\node[prior] (p2)      at (4.0, \pos) {} ; \node[label] (p2t) at (p2) {$\hat e$} ;

\draw[arrow] (z0) to[bend right=\bend] (p0) ;
\draw[arrow] (z1) to[bend right=\bend] (p1) ;
\draw[arrow] (z2) to[bend right=\bend] (p2) ;

% \draw[arrow] (a-1) to[bend left=\bend] (p-1) ;
% \draw[arrow] (a0) to[bend left=\bend] (p0) ;
% \draw[arrow] (a1) to[bend left=\bend] (p1) ;

\node[distribution, above right=-0.2cm and -0.1cm of p0] {$p_\phi^{\hat e}$} ;


==> tikz/privileged.tex <==
\node[encoded] (e0)   at (0.0, -3.1) {} ; \node[label] (e0t) at (e0) {$\tilde e$} ;
\node[encoded] (e1)    at (2.0, -3.1) {} ; \node[label] (e1t) at (e1) {$\tilde e$} ;
\node[encoded] (e2)    at (4.0, -3.1) {} ; \node[label] (e2t) at (e2) {$\tilde e$} ;

\draw[arrow] (z0) to[bend left = 20] (e0) ; % \draw[arrow] (a-1) to (e-1) ;
% \draw[arrow] (o0) to (e0) ;
\draw[arrow] (i0) to[bend right = 25] (e0) ;
\draw[arrow] (z1) to[bend left = 20] (e1) ; % \draw[arrow] (a0) to (e0) ;
% \draw[arrow] (o1) to (e1) ;
\draw[arrow] (i1) to[bend right = 25] (e1) ;
\draw[arrow] (z2) to[bend left = 20] (e2) ; % \draw[arrow] (a1) to (e1) ;
% \draw[arrow] (o2) to (e2) ;
\draw[arrow] (i2) to[bend right = 25] (e2) ;

% \draw[arrow] (a-1) to (z0) ;
\draw[arrow] (z0) to[bend right=25] (z1) ; \draw[arrow] (u0) to (z1) ; \draw[arrow] (a0) to (z1) ;
\draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (u1) to (z2) ; \draw[arrow] (a1) to (z2) ;
% \draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (e1) to (z2) ;

\node[distribution, above right=-0.2cm and -0.1cm of e0] {$q_\phi^{\tilde e}$} ;


==> tikz/recurrence.tex <==
\node[statistic] (z1) at ( 1.0, \rec) {} ; \node[label] (z1t) at (z1) {$z$} ;
\node[statistic] (z2) at ( 3.0, \rec) {} ; \node[label] (z2t) at (z2) {$z$} ;
% \node[statistic] (z2)  at ( 5.0, -3.1) {} ; \node[label] (z2t) at (z2) {$z$} ;

\node[distribution, above left=-0.15cm and -0.0cm of z1, align=right] {$u_\phi$} ;


==> tikz/styles.tex <==
\definecolor{MyYellow}{HTML}{F7D254}
\definecolor{MyBlue}{HTML}{3B7CF3}
\definecolor{MyRed}{HTML}{E8464A}
\definecolor{MyGreen}{HTML}{A3D16E}
\definecolor{MyLightGreen}{HTML}{729C44}
\definecolor{MyOrange}{HTML}{EF8C56}
\definecolor{MyPink}{HTML}{8C33B6}
\definecolor{MyPurple}{HTML}{982ABC}
\definecolor{MyGray}{HTML}{999999}
\definecolor{MyLightGray}{HTML}{616161}
\definecolor{MyLighterGray}{HTML}{909090}
\definecolor{MyLightBlue}{HTML}{52D6FC}
\definecolor{MyLighterBlue}{HTML}{81DEFE}

\tikzstyle{state} = [circle, fill=MyLightGray, text=white, text width=0.0cm, align=center]
\tikzstyle{reward} = [circle, fill=MyGreen, text=white, text width=0.0cm, align=center]
\tikzstyle{information} = [circle, fill=MyYellow, text=white, text width=0.0cm, align=center]
\tikzstyle{observation} = [circle, fill=MyRed, text=white, text width=0.0cm, align=center]
\tikzstyle{action} = [circle, fill=MyBlue, text=white, text width=0.0cm, align=center]
\tikzstyle{statistic} = [circle, fill=MyPurple, text=white, text width=0.0cm, align=center]
\tikzstyle{encoded} = [circle, fill=MyLightGray, text=white, text width=0.0cm, align=center]
\tikzstyle{prior} = [circle, fill=MyLighterGray, text=white, text width=0.0cm, align=center]
\tikzstyle{value} = [circle, fill=MyLightGreen, text=white, text width=0.0cm, align=center]

\tikzstyle{label} = [text=white, text width=0.2cm, align=center]
\tikzstyle{distribution} = [text=MyGray, text width=0.2cm, align=center]

\tikzstyle{arrow} = [-{Stealth[round]}, line width=0.020cm, color=MyGray]
\tikzstyle{loss} = [arrow, MyOrange]
\tikzstyle{bended} = [bend left=33]
\tikzstyle{zone} = [draw=none, rounded corners, fill=MyLightBlue]


==> tikz/trajectory.tex <==
\input{tikz/history}

\node[information] (i0) at (0, -1) {}; \node[label] (i0t) at (i0) {$i$} ;
\node[information] (i1) at (2, -1) {}; \node[label] (i1t) at (i1) {$i$} ;
\node[information] (i2) at (4, -1) {}; \node[label] (i2t) at (i2) {$i$} ;

\node[reward] (r0) at (1, -1) {}; \node[label] (r0t) at (r0) {$r$} ;
\node[reward] (r1) at (3, -1) {}; \node[label] (r1t) at (r1) {$r$} ;


==> tikz/unprivileged.tex <==
\node[encoded] (u0)   at (0.0, -4.1) {} ; \node[label] (u0t) at (u0) {$e$} ;
\node[encoded] (u1)    at (2.0, -4.1) {} ; \node[label] (u1t) at (u1) {$e$} ;
\node[encoded] (u2)    at (4.0, -4.1) {} ; \node[label] (u2t) at (u2) {$e$} ;

\draw[arrow] (z0) to[] (u0) ; % \draw[arrow] (a-1) to (e-1) ;
\draw[arrow] (o0) to[bend right = 35] (u0) ;
\draw[arrow] (z1) to[] (u1) ; % \draw[arrow] (a0) to (u0) ;
\draw[arrow] (o1) to[bend right = 35] (u1) ;
\draw[arrow] (z2) to[] (u2) ; % \draw[arrow] (a1) to (u1) ;
\draw[arrow] (o2) to[bend right = 35] (u2) ;

% \draw[arrow] (a-1) to (z0) ;
% \draw[arrow] (z0) to[bend right=25] (z1) ; \draw[arrow] (u0) to (z1) ; \draw[arrow] (a0) to (z1) ;
% \draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (u1) to (z2) ; \draw[arrow] (a1) to (z2) ;
% \draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (u1) to (z2) ;

\node[distribution, above right=-0.2cm and -0.1cm of u0] {$q_\phi^e$} ;

